Efficient Avoidance of Ellipsoidal Obstacles with Model Predictive Control for Mobile Robots and Vehicles

In real-world applications of mobile robots, collision avoidance is of critical importance. Typically, global motion planning in constrained environments is addressed through high-level control schemes. However, additionally integrating local collision avoidance into robot motion control offers significant advantages. For instance, it reduces the reliance on heuristics and conservatism that can arise from a two-stage approach separating local collision avoidance and control. Moreover, using model predictive control (MPC), a robot's full potential can be harnessed by considering jointly local collision avoidance, the robot's dynamics, and actuation constraints. In this context, the present paper focuses on obstacle avoidance for wheeled mobile robots, where both the robot's and obstacles' occupied volumes are modeled as ellipsoids. To this end, a computationally efficient overlap test, that works for arbitrary ellipsoids, is conducted and novelly integrated into the MPC framework. We propose a particularly efficient implementation tailored to robots moving in the plane. The functionality of the proposed obstacle-avoiding MPC is demonstrated for two exemplary types of kinematics by means of simulations. A hardware experiment using a real-world wheeled mobile robot shows transferability to reality and real-time applicability. The general computational approach to ellipsoidal obstacle avoidance can also be applied to other robotic systems and vehicles as well as three-dimensional scenarios.

==> figures/figure_K.tex <==
\begin{tikzpicture}%
% ---------------------- CASE A: no collision
%     \end{axis}%
    \begin{axis}[
        AxisKq,
        name=KCaseA,
        % at={(EllCaseA.south west)}, 
        anchor = north west,
        % yshift= \yshiftAxisEllKq
        ]
        %
        \addplot[PlotK] table[x index=0, y index=1]{src/data/Kq_data_ell_20241115_084038.txt};  
        \addplot[PlotKq] table[x index=0, y index=2]{src/data/Kq_data_ell_20241115_084038.txt};  
        \addplot[PlotKqZero] {0};
        % add sketch% Including a graphic
        \node[anchor=north east, fill = white, inner sep=0pt, outer sep=0pt] at (rel axis cs: 1,1) {
            \includegraphics[width=2cm]{figures/sketch1.pdf}};
 \end{axis}%
% ---------------------- CASE B: contact
%     \end{axis}%
    \begin{axis}[
        AxisKq,
        name=KCaseB,
        at={(KCaseA.east)}, 
        anchor = west,
        xshift = \xshiftAxisEllKq,
        legend cell align={left},
        legend columns = 1,
        legend style={
          fill=white,
          at={(1.0,1.0)},
          anchor=north east,
          column sep = 0.1cm,
          % font=\tiny
        }
        ]
        %
        \addplot[PlotK] table[x index=0, y index=1]{src/data/Kq_data_ell_20241115_083835.txt};
        \addplot[PlotKq] table[x index=0, y index=2]{src/data/Kq_data_ell_20241115_083835.txt};
        \addplot[PlotKqZero] {0};
        % add sketch% Including a graphic
        \node[anchor=north east, fill = white, inner sep=0pt, outer sep=0pt] at (rel axis cs: 1,1) {
            \includegraphics[width=2cm]{figures/sketch2.pdf}};
\end{axis}%
% ---------------------- CASE C: collision
%     \end{axis}%
    \begin{axis}[
        AxisKq,
        name=KCaseC,
        at={(KCaseB.east)}, 
        anchor = west,
        xshift = \xshiftAxisEllKq,
        legend cell align={left},
        legend columns = 1,
        legend style={
          fill=white,
          at={(1.05,0.5)},
          anchor= west,
          column sep = 0.1cm,
          % font=\tiny
        }
        ]
        %
        \addplot[PlotK] table[x index=0, y index=1]{src/data/Kq_data_ell_20241115_084001.txt};  \addlegendentry{$K(\lambda)$} %\label{plot:K}
        \addplot[PlotKq] table[x index=0, y index=2]{src/data/Kq_data_ell_20241115_084001.txt};  \addlegendentry{$K(\lambda) q(\lambda)$} %\label{plot:Kq}
        \addplot[PlotKqZero] {0};
        % add sketch% Including a graphic
        \node[anchor=north east, fill = white, inner sep=0pt, outer sep=0pt] at (rel axis cs: 1,1) {
            \includegraphics[width=2cm]{figures/sketch3.pdf}};
\end{axis}%
\end{tikzpicture}%

==> figures/figure_ellipsoids.tex <==



\begin{tikzpicture}[every node/.style={inner sep=0}]

% ---------------------- CASE A
    % lambda = 0.1
    \begin{axis}[
        AxisEllipsoid,
        name=lambdaA   
        ]
        %
        \readlist\pEllA{1.5,.8,-0.8,0,45} %{ra, rb, px, py, theta}
        \readlist\pEllB{1,0.4, 0.4, -0.6, 0} %{ra, rb, px, py, theta}
        \readlist\pEllC{0.8748, 0.3655, 0.2473, -0.5793, -179.3222} %{ra, rb, px, py, theta}
        % ellipsoid A
        \addplot+[PlotEllipsoidA] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot+[PlotEllipsoidB] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % line
        \addplot[PlotMcenter] table[x index=3, y index=4]{src/data/data_ell_20241114_152154.txt};   
        % ellipsoid C
        \addplot+[PlotEllipsoidC] 
            ({(\pEllC[1]* cos(x))*cos(\pEllC[5]) - (\pEllC[2] * sin(x))*sin(\pEllC[5]) + \pEllC[3]}, {(\pEllC[1] * cos(x))*sin(\pEllC[5]) + (\pEllC[2] * sin(x))*cos(\pEllC[5])} +\pEllC[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector   
        \node[EllC] at (\pEllC[3], \pEllC[4]) {\scriptsize{\textbullet}};
        \node[EllA] at (\pEllA[3], \pEllA[4]) {\scriptsize{\textbullet}};
        \node[EllB] at (\pEllB[3], \pEllB[4]) {\scriptsize{\textbullet}};
        % node
        \node[anchor = north west] at (rel axis cs: 0.01, 0.99) {{$\lambda=0.1$}}; % tiny < scriptsize < footnotesize < small
        \node[anchor = south east, EllC] at (rel axis cs: 0.99, 0.01) {\scriptsize{$K(\lambda)=0.77$}}; 
    \end{axis}

    % lambda =    0.3
    \begin{axis}[
        AxisEllipsoid,
        name=lambdaB,
        at={(lambdaA.east)},
        anchor=west,
        xshift = \xshiftAxisEll,
        ]
        %
        \readlist\pEllA{1.5,.8,-0.8,0,45} %{ra, rb, px, py, theta}
        \readlist\pEllB{1,0.4, 0.4, -0.6, 0} %{ra, rb, px, py, theta}
        \readlist\pEllC{0.6728, 0.3099, -0.0504, -0.5345, -177.3925} %{ra, rb, px, py, theta}
        % ellipsoid A
        \addplot+[PlotEllipsoidA] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot+[PlotEllipsoidB] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector    
        % line
        \addplot[PlotMcenter] table[x index=3, y index=4]{src/data/data_ell_20241114_152154.txt};  
        % ellipsoid C
        \addplot+[PlotEllipsoidC] 
            ({(\pEllC[1]* cos(x))*cos(\pEllC[5]) - (\pEllC[2] * sin(x))*sin(\pEllC[5]) + \pEllC[3]}, {(\pEllC[1] * cos(x))*sin(\pEllC[5]) + (\pEllC[2] * sin(x))*cos(\pEllC[5])} +\pEllC[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector    
        \node[EllC] at (\pEllC[3], \pEllC[4]) {\scriptsize{\textbullet}};
        \node[EllA] at (\pEllA[3], \pEllA[4]) {\scriptsize{\textbullet}};
        \node[EllB] at (\pEllB[3], \pEllB[4]) {\scriptsize{\textbullet}};
        % node
        \node[anchor = north west] at (rel axis cs: 0.01, 0.99) {{$\lambda=0.3$}}; % tiny < scriptsize < footnotesize < small
        \node[anchor = south east, EllC] at (rel axis cs: 0.99, 0.01) {\scriptsize{$K(\lambda)=0.45$}}; 
    \end{axis}

    % lambda =    0.5
    \begin{axis}[
        AxisEllipsoid,
        name=lambdaG,
        at={(lambdaB.east)},
        anchor=west,
        xshift = \xshiftAxisEll,
        ]
        %
        \readlist\pEllA{1.5,.8,-0.8,0,45} %{ra, rb, px, py, theta}
        \readlist\pEllB{1,0.4, 0.4, -0.6, 0} %{ra, rb, px, py, theta}
        \readlist\pEllC{0.587878940049565, 0.303162579259786, -0.335303095049142, -0.481179415176119, -173.988861656908} %{ra, rb, px, py, theta}
        % ellipsoid A
        \addplot+[PlotEllipsoidA] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot+[PlotEllipsoidB] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector    
        % line
        \addplot[PlotMcenter] table[x index=3, y index=4]{src/data/data_ell_20241114_152154.txt};  
        % ellipsoid C
        \addplot+[PlotEllipsoidC] 
            ({(\pEllC[1]* cos(x))*cos(\pEllC[5]) - (\pEllC[2] * sin(x))*sin(\pEllC[5]) + \pEllC[3]}, {(\pEllC[1] * cos(x))*sin(\pEllC[5]) + (\pEllC[2] * sin(x))*cos(\pEllC[5])} +\pEllC[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector    
        \node[EllC] at (\pEllC[3], \pEllC[4]) {\scriptsize{\textbullet}};
        \node[EllA] at (\pEllA[3], \pEllA[4]) {\scriptsize{\textbullet}};
        \node[EllB] at (\pEllB[3], \pEllB[4]) {\scriptsize{\textbullet}};
        % node
        \node[anchor = north west] at (rel axis cs: 0.01, 0.99) {{$\lambda=0.5$}}; % tiny < scriptsize < footnotesize < small
        \node[anchor = south east, EllC] at (rel axis cs: 0.99, 0.01) {\scriptsize{$K(\lambda)=0.34$}}; 
    \end{axis}


    % lambda =    0.7
    \begin{axis}[
        AxisEllipsoid,
        name=lambdaH,
        at={(lambdaG.east)},
        anchor=west,
        xshift = \xshiftAxisEll,
        ]
        %
        \readlist\pEllA{1.5,.8,-0.8,0,45} %{ra, rb, px, py, theta}
        \readlist\pEllB{1,0.4, 0.4, -0.6, 0} %{ra, rb, px, py, theta}
        \readlist\pEllC{0.680770899124136, 0.397610155369454, -0.599371430816318, -0.40602069278324, -166.788297233202} %{ra, rb, px, py, theta}
        % ellipsoid A
        \addplot+[PlotEllipsoidA] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot+[PlotEllipsoidB] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % line
        \addplot[PlotMcenter] table[x index=3, y index=4]{src/data/data_ell_20241114_152154.txt};   
        % ellipsoid C
        \addplot+[PlotEllipsoidC] 
            ({(\pEllC[1]* cos(x))*cos(\pEllC[5]) - (\pEllC[2] * sin(x))*sin(\pEllC[5]) + \pEllC[3]}, {(\pEllC[1] * cos(x))*sin(\pEllC[5]) + (\pEllC[2] * sin(x))*cos(\pEllC[5])} +\pEllC[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector   
        \node[EllC] at (\pEllC[3], \pEllC[4]) {\scriptsize{\textbullet}};
        \node[EllA] at (\pEllA[3], \pEllA[4]) {\scriptsize{\textbullet}};
        \node[EllB] at (\pEllB[3], \pEllB[4]) {\scriptsize{\textbullet}};
        % node
        \node[anchor = north west] at (rel axis cs: 0.01, 0.99) {{$\lambda=0.6$}}; % tiny < scriptsize < footnotesize < small
        \node[anchor = south east, EllC] at (rel axis cs: 0.99, 0.01) {\scriptsize{$K(\lambda)=0.42$}}; 
    \end{axis}

    % lambda =    0.9
    \begin{axis}[
        AxisEllipsoid,
        name=lambdaI,
        at={(lambdaH.east)},
        anchor=west,
        xshift = \xshiftAxisEll,
        ]
        %
        \readlist\pEllA{1.5,.8,-0.8,0,45} %{ra, rb, px, py, theta}
        \readlist\pEllB{1,0.4, 0.4, -0.6, 0} %{ra, rb, px, py, theta}
        \readlist\pEllC{1.0177, 0.6280, -0.8041, -0.2468, -148.7764} %{ra, rb, px, py, theta}
        % ellipsoid A
        \addplot+[PlotEllipsoidA] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot+[PlotEllipsoidB] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector      
        % line
        \addplot[PlotMcenter] table[x index=3, y index=4]{src/data/data_ell_20241114_152154.txt};   
        % ellipsoid C
        \addplot[PlotEllipsoidC] 
            ({(\pEllC[1]* cos(x))*cos(\pEllC[5]) - (\pEllC[2] * sin(x))*sin(\pEllC[5]) + \pEllC[3]}, {(\pEllC[1] * cos(x))*sin(\pEllC[5]) + (\pEllC[2] * sin(x))*cos(\pEllC[5])} +\pEllC[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector     
        \node[EllC] at (\pEllC[3], \pEllC[4]) {\scriptsize{\textbullet}};
        \node[EllA] at (\pEllA[3], \pEllA[4]) {\scriptsize{\textbullet}};
        \node[EllB] at (\pEllB[3], \pEllB[4]) {\scriptsize{\textbullet}};
        % node
        \node[anchor = north west] at (rel axis cs: 0.01, 0.99) {{$\lambda=0.9$}}; % tiny < scriptsize < footnotesize < small
        \node[anchor = south east, EllC] at (rel axis cs: 0.99, 0.01) {\scriptsize{$K(\lambda)=0.72$}}; 
    \end{axis}

% ---------------------- CASE B
    % lambda = 0.1
    \begin{axis}[
        AxisEllipsoid,
        name=lambdaAb,  
        at={(lambdaA.south west)}, 
        anchor = north west,
        yshift= \yshiftAxisEll,
        ]
        %
        \readlist\pEllA{1.5,.8,-0.8,0,45} %{ra, rb, px, py, theta}
        \readlist\pEllB{1,0.4, 0.4, -1.4, 0} %{ra, rb, px, py, theta}
        \readlist\pEllC{0.7193, 0.3005, 0.2033, -1.3657, -179.3222} %{ra, rb, px, py, theta}
        % ellipsoid A
        \addplot+[PlotEllipsoidA] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot+[PlotEllipsoidB] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % line
        \addplot[PlotMcenter] table[x index=3, y index=4]{src/data/data_ell_20241114_170858.txt};   
        % ellipsoid C
        \addplot[PlotEllipsoidC] 
            ({(\pEllC[1]* cos(x))*cos(\pEllC[5]) - (\pEllC[2] * sin(x))*sin(\pEllC[5]) + \pEllC[3]}, {(\pEllC[1] * cos(x))*sin(\pEllC[5]) + (\pEllC[2] * sin(x))*cos(\pEllC[5])} +\pEllC[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector          
        \node[EllC] at (\pEllC[3], \pEllC[4]) {\scriptsize{\textbullet}};
        \node[EllA] at (\pEllA[3], \pEllA[4]) {\scriptsize{\textbullet}};
        \node[EllB] at (\pEllB[3], \pEllB[4]) {\scriptsize{\textbullet}};
        % node
        \node[anchor = north west] at (rel axis cs: 0.01, 0.99) {{$\lambda=0.1$}}; % tiny < scriptsize < footnotesize < small
        \node[anchor = south east, EllC] at (rel axis cs: 0.99, 0.01) {\scriptsize{$K(\lambda)=0.52$}}; 
    \end{axis}

    % lambda =    0.2
    \begin{axis}[
        AxisEllipsoid,
        name=lambdaBb,
        at={(lambdaAb.east)},
        anchor=west,
        xshift = \xshiftAxisEll,
        ]
        %
        \readlist\pEllA{1.5,.8,-0.8,0,45} %{ra, rb, px, py, theta}
        \readlist\pEllB{1,0.4, 0.4, -1.4, 0} %{ra, rb, px, py, theta}
        \readlist\pEllC{0.3557, 0.1558, 0.0109, -1.3285, -178.4762} %{ra, rb, px, py, theta}
        % ellipsoid A
        \addplot+[PlotEllipsoidA] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot+[PlotEllipsoidB] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % line
        \addplot[PlotMcenter] table[x index=3, y index=4]{src/data/data_ell_20241114_170858.txt};     
        % ellipsoid C
        \addplot[PlotEllipsoidC] 
            ({(\pEllC[1]* cos(x))*cos(\pEllC[5]) - (\pEllC[2] * sin(x))*sin(\pEllC[5]) + \pEllC[3]}, {(\pEllC[1] * cos(x))*sin(\pEllC[5]) + (\pEllC[2] * sin(x))*cos(\pEllC[5])} +\pEllC[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector         
        \node[EllC] at (\pEllC[3], \pEllC[4]) {\scriptsize{\textbullet}};
        \node[EllA] at (\pEllA[3], \pEllA[4]) {\scriptsize{\textbullet}};
        \node[EllB] at (\pEllB[3], \pEllB[4]) {\scriptsize{\textbullet}};
        % node
        \node[anchor = north west] at (rel axis cs: 0.01, 0.99) {{$\lambda=0.2$}}; % tiny < scriptsize < footnotesize < small
        \node[anchor = south east, EllC] at (rel axis cs: 0.99, 0.01) {\scriptsize{$K(\lambda)=0.13$}}; 
    \end{axis}

    % lambda =    0.5
    \begin{axis}[
        AxisEllipsoid,
        name=lambdaBbb,
        at={(lambdaBb.east)},
        anchor=west,
        xshift = \xshiftAxisEll,
        ]
        %
        \readlist\pEllA{1.5,.8,-0.8,0,45} %{ra, rb, px, py, theta}
        \readlist\pEllB{1,0.4, 0.4, -1.4, 0} %{ra, rb, px, py, theta}
        \readlist\pEllC{0,0,-0.531872291068921,-1.18565411147061,6.01113834309176} %{ra, rb, px, py, theta}
        % ellipsoid A
        \addplot+[PlotEllipsoidA] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot+[PlotEllipsoidB] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % line
        \addplot[PlotMcenter] table[x index=3, y index=4]{src/data/data_ell_20241114_170858.txt};     
        % ellipsoid C
        \addplot[PlotEllipsoidC] 
            ({(\pEllC[1]* cos(x))*cos(\pEllC[5]) - (\pEllC[2] * sin(x))*sin(\pEllC[5]) + \pEllC[3]}, {(\pEllC[1] * cos(x))*sin(\pEllC[5]) + (\pEllC[2] * sin(x))*cos(\pEllC[5])} +\pEllC[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector         
        \node[EllC] at (\pEllC[3], \pEllC[4]) {\scriptsize{\textbullet}};
        \node[EllA] at (\pEllA[3], \pEllA[4]) {\scriptsize{\textbullet}};
        \node[EllB] at (\pEllB[3], \pEllB[4]) {\scriptsize{\textbullet}};
        % node
        \node[anchor = north west] at (rel axis cs: 0.01, 0.99) {{$\lambda=0.5$}}; % tiny < scriptsize < footnotesize < small
        \node[anchor = south east, EllC] at (rel axis cs: 0.99, 0.01) {\scriptsize{$K(\lambda)=-0.50$}}; 
    \end{axis}

    % lambda = 0.8
    \begin{axis}[
        AxisEllipsoid,
        name=lambdaCb,
        at={(lambdaBbb.east)},
        anchor=west,
        xshift = \xshiftAxisEll,
        ]
        %
        \readlist\pEllA{1.5,.8,-0.8,0,45} %{ra, rb, px, py, theta}
        \readlist\pEllB{1,0.4, 0.4, -1.4, 0} %{ra, rb, px, py, theta}
        \readlist\pEllC{0,0,-0.956027202750168,-0.886495777595097	, 0.2130393700496} %{ra, rb, px, py, theta}
        % ellipsoid A
        \addplot+[PlotEllipsoidA] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot+[PlotEllipsoidB] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector  
        % line
        \addplot[PlotMcenter] table[x index=3, y index=4]{src/data/data_ell_20241114_170858.txt};      
        % ellipsoid C
        % \addplot[PlotEllipsoidC] 
        %     ({(\pEllC[1]* cos(x))*cos(\pEllC[5]) - (\pEllC[2] * sin(x))*sin(\pEllC[5]) + \pEllC[3]}, {(\pEllC[1] * cos(x))*sin(\pEllC[5]) + (\pEllC[2] * sin(x))*cos(\pEllC[5])} +\pEllC[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector        
        \node[EllC] at (\pEllC[3], \pEllC[4]) {\scriptsize{\textbullet}};  
        \node[EllA] at (\pEllA[3], \pEllA[4]) {\scriptsize{\textbullet}};
        \node[EllB] at (\pEllB[3], \pEllB[4]) {\scriptsize{\textbullet}};
        % node
        \node[anchor = north west] at (rel axis cs: 0.01, 0.99) {{$\lambda=0.8$}}; % tiny < scriptsize < footnotesize < small
        \node[anchor = south east, EllC] at (rel axis cs: 0.99, 0.01) {\scriptsize{$K(\lambda)=-0.22$}}; 
    \end{axis}

    % lambda = 0.9
    \begin{axis}[
        AxisEllipsoid,
        name=lambdaDb,
        at={(lambdaCb.east)},
        anchor=west,
        xshift = \xshiftAxisEll,
        ]
        %
        \readlist\pEllA{1.5,.8,-0.8,0,45} %{ra, rb, px, py, theta}
        \readlist\pEllB{1,0.4, 0.4, -1.4, 0} %{ra, rb, px, py, theta}
        \readlist\pEllC{0.4873, 0.3007, -1.0007, -0.6387, -148.7764} %{ra, rb, px, py, theta}
        % ellipsoid A
        \addplot+[PlotEllipsoidA] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot+[PlotEllipsoidB] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % line
        \addplot[PlotMcenter] table[x index=3, y index=4]{src/data/data_ell_20241114_170858.txt}; 
        % ellipsoid C
        \addplot[PlotEllipsoidC] 
            ({(\pEllC[1]* cos(x))*cos(\pEllC[5]) - (\pEllC[2] * sin(x))*sin(\pEllC[5]) + \pEllC[3]}, {(\pEllC[1] * cos(x))*sin(\pEllC[5]) + (\pEllC[2] * sin(x))*cos(\pEllC[5])} +\pEllC[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector             
        \node[EllC] at (\pEllC[3], \pEllC[4]) {\scriptsize{\textbullet}};
        \node[EllA] at (\pEllA[3], \pEllA[4]) {\scriptsize{\textbullet}};
        \node[EllB] at (\pEllB[3], \pEllB[4]) {\scriptsize{\textbullet}};
        % node
        \node[anchor = north west] at (rel axis cs: 0.01, 0.99) {{$\lambda=0.9$}}; % tiny < scriptsize < footnotesize < small
        \node[anchor = south east, EllC] at (rel axis cs: 0.99, 0.01) {\scriptsize{$K(\lambda)=0.17$}}; 
    \end{axis}

    
    
\end{tikzpicture}

==> figures/lab_png.tex <==
\begin{tikzpicture}
% 7s png
\node[inner sep=0pt] (sevenPlot) at (0,0)
    {\includegraphics[height = 3cm, trim = 100 100 150 100, clip]{figures/result_7.png}};
\node[inner sep=0pt, outer sep=2pt, anchor = south west] (sevenTime) at (sevenPlot.south west) {$t=\unit[7]{s}$};

% 11s png
\node[inner sep=0pt, anchor=south west, xshift = 0.5cm] (elevenPlot) at (sevenPlot.south east)
{\includegraphics[height = 3cm, trim = 100 100 150 100, clip]{figures/result_11.png}};
\node[inner sep=0pt, outer sep=2pt, anchor = south west] (elevenTime) at (elevenPlot.south west) {$t=\unit[11]{s}$};

\begin{axis}[
        name=KqHardwareExperiment,
        at={(elevenPlot.north east)},
        anchor=north west,
        xshift = 2.4cm,
        height= 3.75cm,
        width = 5cm,
        xmajorgrids, 
        ymajorgrids,
        xlabel={$t$ in (s)},
        ylabel style={align=center}, 
        ylabel={overlap \\ metric $\kappa^\star_i$}, 
        legend cell align={left},
        legend columns = 1,
        legend style={
            at={(1.075,1.0)},
            anchor=north west,
            },
        ymin = -800,
        ymax = 100,
        ]
        \addplot[color = Kqplot, line width = 0.4mm, each nth point=1, line join=bevel] table[x index=0,y index=1]{src/data/20240306_172538_Kq_post.txt}; \addlegendentry{$\kappa^{\star}_{1,\textnormal{o}}$}
        \addplot[dashed, color = Kqplot, line width = 0.4mm, each nth point=1, line join=bevel] table[x index=0,y index=1]{src/data/20240306_172538_Kq_post_nosafe.txt}; \addlegendentry{$\kappa^{\star}_{1,\textnormal{r}}$}
        \addplot[color = teal, line width = 0.4mm, each nth point=1, line join=bevel] table[x index=0,y index=2]{src/data/20240306_172538_Kq_post.txt}; \addlegendentry{$\kappa^{\star}_{2,\textnormal{o}}$}
        \addplot[dashed, color = teal, line width = 0.4mm, each nth point=1, line join=bevel] table[x index=0,y index=2]{src/data/20240306_172538_Kq_post_nosafe.txt}; \addlegendentry{$\kappa^{\star}_{2,\textnormal{r}}$}
        \addplot[color = orange, line width = 0.4mm, each nth point=1, line join=bevel] table[x index=0,y index=3]{src/data/20240306_172538_Kq_post.txt}; \addlegendentry{$\kappa^{\star}_{3,\textnormal{o}}$}
        \addplot[dashed, color = orange, line width = 0.4mm, each nth point=1, line join=bevel] table[x index=0,y index=3]{src/data/20240306_172538_Kq_post_nosafe.txt}; \addlegendentry{$\kappa^{\star}_{3,\textnormal{r}}$}
    \end{axis}

\end{tikzpicture}

==> figures/simulation_fig.tex <==
\def\heightAll{4.5cm}
\def\widthKq{6cm}
\def\widthT{4.25cm}

\begin{tikzpicture}

    % ---------------------------------------------- HERA
    \begin{axis}[
        name = simulationPlane,
        % width= 6cm,       % height of the plot
        height=\heightAll,
        xmajorgrids, 
        ymajorgrids,
        axis equal,
        % xlabel = {$x_1$ $(\unit{m})$},
        ylabel = {$x_2$ $(\unit{m})$}
        ]	

        % plot obstacles
        \readlist\pEllA{1.0,0.1,0.0,-0.3,0} %{ra, rb, px, py, theta}
        \readlist\pEllB{0.075, 0.3,-0.45,-0.15,0} %{ra, rb, px, py, theta}
        \readlist\pEllC{0.075, 0.3,0.45,-0.15,0} %{ra, rb, px, py, theta}
        % Obs1_V = [0.0; -0.3; 0*pi/180];                % position - [x_1; x_2; phi]
        % Obs1_Ax = [1.0; 0.1];               % ellipse major axes - [a; b]
        % Obs2_V = [-.45; -.15; 0*pi/180];             % position - [x_1; x_2; phi]
        % Obs2_Ax = [0.1; 0.3];               % ellipse major axes - [a; b]
        % Obs3_V = [0.45; -.15; 0*pi/180];                % position - [x_1; x_2; phi]
        % Obs3_Ax = [0.05; 0.4];               % ellipse major axes - [a; b]
        
        % ellipsoid A
        \addplot[PlotEllipsoidSim, draw = Kqplot, fill = obstacleSim] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot[PlotEllipsoidSim, draw = teal, fill = obstacleSim] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid C
        \addplot[PlotEllipsoidSim, draw = orange, fill = obstacleSim] 
            ({(\pEllC[1]* cos(x))*cos(\pEllC[5]) - (\pEllC[2] * sin(x))*sin(\pEllC[5]) + \pEllC[3]}, {(\pEllC[1] * cos(x))*sin(\pEllC[5]) + (\pEllC[2] * sin(x))*cos(\pEllC[5])} +\pEllC[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector


        % plot robot trajectory
        \addplot[color = blue, line width = 0.4mm, each nth point=1] table[x index=1,y index=2]{src/data/SimExample/x_CL_20241120_173047.txt}; 

        % plot robot transparent at some given time instants (including the orientation)
        % t = 0
            \readlist\robPa{0.35,0.2,-1, 0.4,0} %{ra, rb, px, py, theta}
            % 0.35	0.2 -0.95	0.3	0
            \addplot[PlotRobot, draw = robotSim, fill = robotSim, fill opacity = 0.2, draw opacity = 0.7] 
                ({(\robPa[1]* cos(x))*cos(\robPa[5]) - (\robPa[2] * sin(x))*sin(\robPa[5]) +\robPa[3]}, {(\robPa[1] * cos(x))*sin(\robPa[5]) + (\robPa[2] * sin(x))*cos(\robPa[5]) +\robPa[4]});
            % add plot orientation
            \pgfmathsetmacro{\OrientXa}{\robPa[3] + \robPa[1]*cos(\robPa[5])}
            \pgfmathsetmacro{\OrientYa}{\robPa[4] + \robPa[1]*sin(\robPa[5])}
            \draw[orientationSim, draw opacity = 0.7] (\robPa[3],\robPa[4]]) -- (\OrientXa,\OrientYa) node[robotSim, xshift=-4mm, above, yshift = 3mm] {\footnotesize{$t=\unit[0]{s}$}};  
        % t = 4
            \readlist\robPb{0.35, 0.2,-0.201, 0.23974, -19.664} %{ra, rb, px, py, theta}
            \addplot[PlotRobot, draw = robotSim, fill = robotSim, fill opacity = 0.4, draw opacity = 0.85] 
                ({(\robPb[1]* cos(x))*cos(\robPb[5]) - (\robPb[2] * sin(x))*sin(\robPb[5]) +\robPb[3]}, {(\robPb[1] * cos(x))*sin(\robPb[5]) + (\robPb[2] * sin(x))*cos(\robPb[5]) +\robPb[4]});
            % add plot orientation
            \pgfmathsetmacro{\OrientXb}{\robPb[3] + \robPb[1]*cos(\robPb[5])}
            \pgfmathsetmacro{\OrientYb}{\robPb[4] + \robPb[1]*sin(\robPb[5])}
            \draw[orientationSim, draw opacity = 0.85] (\robPb[3],\robPb[4]]) -- (\OrientXb,\OrientYb) node[robotSim, above, yshift = 4mm] {\footnotesize{$t=\unit[4]{s}$}};  
        % t = 10 (end)
            \readlist\robPc{0.35, 0.2, 0,0,0} %{ra, rb, px, py, theta}
            \addplot[PlotRobot, draw = robotSim, fill = robotSim, fill opacity = 0.6, draw opacity = 1.0] 
                ({(\robPc[1]* cos(x))*cos(\robPc[5]) - (\robPc[2] * sin(x))*sin(\robPc[5]) +\robPc[3]}, {(\robPc[1] * cos(x))*sin(\robPc[5]) + (\robPc[2] * sin(x))*cos(\robPc[5]) +\robPc[4]});
            % add plot orientation
            \pgfmathsetmacro{\OrientXc}{\robPc[3] + \robPc[1]*cos(\robPc[5])}
            \pgfmathsetmacro{\OrientYc}{\robPc[4] + \robPc[1]*sin(\robPc[5])}
            \draw[orientationSim, draw opacity = 1.0] (\robPc[3],\robPc[4]]) -- (\OrientXc,\OrientYc); % node[robotSim, left, xshift = -0.275cm] {\footnotesize{$t=\unit[10]{s}$}};  
    \end{axis}

    % axis with K(lambdastar) q(lambdastar)
    \begin{axis}[
        name=simulationKlambda,
        at={(simulationPlane.south east)},
        anchor=south west,
        xshift = 2cm,
        height=\heightAll,
        width = \widthKq,
        xmajorgrids, 
        ymajorgrids,
        restrict y to domain=-900:20,
        % xtick={0,5,10},
        xmin=0,
        xmax=10,
        ymin=-400,
        % ymax = 10,
        % ymin = 0,
        % xlabel={$t$ in (s)},
        ylabel={overlap metric $\kappa^\star_i$}, %{$K(\lambda^\star)q(\lambda^\star)$},
        legend cell align={left},
        legend columns = 1,
        legend style={
            at={(1.0,0.0)},
            anchor=south east,
            % font=\tiny
            }
        ]
 
        \addplot[color = Kqplot, line width = 0.4mm, each nth point=1, line join=bevel] table[x index=0,y index=1]{src/data/SimExample/Kq_20241120_173047.txt}; \addlegendentry{$\kappa^{\star}_{1}$}
        \addplot[color = teal, line width = 0.4mm, each nth point=1, line join=bevel] table[x index=0,y index=2]{src/data/SimExample/Kq_20241120_173047.txt}; \addlegendentry{$\kappa^{\star}_{2}$}
        \addplot[color = orange, line width = 0.4mm, each nth point=1, line join=bevel] table[x index=0,y index=3]{src/data/SimExample/Kq_20241120_173047.txt}; \addlegendentry{$\kappa^{\star}_{2}$}
        % \addplot[color = red, line width = 0.4mm, each nth point=1, dashed] table[x index=0,y index=3]{src/data/SimExample/Kq_20241104_151118.txt}; \addlegendentry{$K(\lambda^\star)q(\lambda^\star)$}
        
    \end{axis}

    % axis with computational times
    \begin{axis}[
        name=simulationComptime,
        at={(simulationKlambda.south east)},
        anchor=south west,
        xshift = 1.75cm,
        height=\heightAll,
        width = \widthT,
        xmajorgrids, 
        ymajorgrids,
        % xlabel={$t$ in (s)},
        ylabel={solution time (ms)},
        ymode=log,
        log ticks with fixed point, % Use fixed-point notation instead of scientific
        % ymax = 2*1e2,
        % ymin = 1e1
        ymin = 1,
        ymax = 500,
        xmin=0,
        xmax=10,
        ]
 
        \addplot[color = blue, only marks, mark = x, line width = 0.2mm, each nth point=1] table[x index=0, y expr=1e3*\thisrowno{1}]{src/data/SimExample/CompTime_20241120_173047.txt};
        % \addplot[color = red, only marks, mark = x, line width = 0.2mm, each nth point=1] table[x index=0, y expr=1e3*\thisrowno{1}]{src/data/SimExample/CompTime_20241115_142632.txt};
        \addplot[domain=0:20, samples=10, color=gray, thick] {200}; % indircate sampling time
        \node[gray] at (7.25,290) {$\delta_t$};

        
    \end{axis}

     % ---------------------------------------------- DIANA
    \begin{axis}[
        name = simulationPlaneDIANA,
        at={(simulationPlane.south west)},
        anchor=north west,
        yshift = -.75cm,
        % width= 6cm,       % height of the plot
        height=\heightAll,
        xmajorgrids, 
        ymajorgrids,
        axis equal,
        xlabel = {$x_1$ $(\unit{m})$},
        ylabel = {$x_2$ $(\unit{m})$}
        ]	

        % plot obstacles
        \readlist\pEllA{0.1000, 0.0500, 0.6000, 0.0500, 0} %{ra, rb, px, py, theta}
        \readlist\pEllB{0.1000, 0.0500, 0.3000, -0.2000, 90} %{ra, rb, px, py, theta}

        
        % ellipsoid A
        \addplot[PlotEllipsoidSim, draw = Kqplot, fill = obstacleSim] 
            ({(\pEllA[1]* cos(x))*cos(\pEllA[5]) - (\pEllA[2] * sin(x))*sin(\pEllA[5]) + \pEllA[3]}, {(\pEllA[1] * cos(x))*sin(\pEllA[5]) + (\pEllA[2] * sin(x))*cos(\pEllA[5])} +\pEllA[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector
        % ellipsoid B
        \addplot[PlotEllipsoidSim, draw = teal, fill = obstacleSim] 
            ({(\pEllB[1]* cos(x))*cos(\pEllB[5]) - (\pEllB[2] * sin(x))*sin(\pEllB[5]) + \pEllB[3]}, {(\pEllB[1] * cos(x))*sin(\pEllB[5]) + (\pEllB[2] * sin(x))*cos(\pEllB[5])} +\pEllB[4]); % (r1*cos + p(1)), (r2*sin +  p(2)); ri Halbachsen, p location vector


        % plot robot trajectory
        \addplot[color = blue, line width = 0.4mm, each nth point=1] table[x index=1,y index=2]{src/data/SimExampleDIANA/x_CL_20241120_173405.txt}; 

        % plot robot transparent at some given time instants (including the orientation)
        % t = 0
            \readlist\robPa{0.2,0.1,1,0,0} %{ra, rb, px, py, theta}
            % 0.15	0.1	-2.5	-2	0
            \addplot[PlotRobot, draw = robotSim, fill = robotSim, fill opacity = 0.2, draw opacity = 0.7] 
                ({(\robPa[1]* cos(x))*cos(\robPa[5]) - (\robPa[2] * sin(x))*sin(\robPa[5]) +\robPa[3]}, {(\robPa[1] * cos(x))*sin(\robPa[5]) + (\robPa[2] * sin(x))*cos(\robPa[5]) +\robPa[4]});
            % add plot orientation
            \pgfmathsetmacro{\OrientXa}{\robPa[3] + \robPa[1]*cos(\robPa[5])}
            \pgfmathsetmacro{\OrientYa}{\robPa[4] + \robPa[1]*sin(\robPa[5])}
            \draw[orientationSim, draw opacity = 0.7] (\robPa[3],\robPa[4]]) -- (\OrientXa,\OrientYa) node[robotSim, midway, above, yshift = 2mm] {\footnotesize{$t=\unit[0]{s}$}};  
        % t = 2
            \readlist\robPb{0.2,0.1,0.432114298841239, -0.0594563226915162, -27.7462832257} %{ra, rb, px, py, theta}
            \addplot[PlotRobot, draw = robotSim, fill = robotSim, fill opacity = 0.4, draw opacity = 0.85] 
                ({(\robPb[1]* cos(x))*cos(\robPb[5]) - (\robPb[2] * sin(x))*sin(\robPb[5]) +\robPb[3]}, {(\robPb[1] * cos(x))*sin(\robPb[5]) + (\robPb[2] * sin(x))*cos(\robPb[5]) +\robPb[4]});
            % add plot orientation
            \pgfmathsetmacro{\OrientXb}{\robPb[3] + \robPb[1]*cos(\robPb[5])}
            \pgfmathsetmacro{\OrientYb}{\robPb[4] + \robPb[1]*sin(\robPb[5])}
            \draw[orientationSim, draw opacity = 0.85] (\robPb[3],\robPb[4]]) -- (\OrientXb,\OrientYb) node[robotSim, midway, below, yshift = -2mm, xshift=2mm] {\footnotesize{$t=\unit[2]{s}$}};  
        % t = 15 (end)
            \readlist\robPc{0.2,0.1,0,0,0} %{ra, rb, px, py, theta}
            % -0.603236403188603	-0.282676961072052	0.277146014487613
            \addplot[PlotRobot, draw = robotSim, fill = robotSim, fill opacity = 0.6, draw opacity = 1.0] 
                ({(\robPc[1]* cos(x))*cos(\robPc[5]) - (\robPc[2] * sin(x))*sin(\robPc[5]) +\robPc[3]}, {(\robPc[1] * cos(x))*sin(\robPc[5]) + (\robPc[2] * sin(x))*cos(\robPc[5]) +\robPc[4]});
            % add plot orientation
            \pgfmathsetmacro{\OrientXc}{\robPc[3] + \robPc[1]*cos(\robPc[5])}
            \pgfmathsetmacro{\OrientYc}{\robPc[4] + \robPc[1]*sin(\robPc[5])}
            \draw[orientationSim, draw opacity = 1.0] (\robPc[3],\robPc[4]]) -- (\OrientXc,\OrientYc); % node[robotSim, left, xshift = -0.275cm] {\footnotesize{$t=\unit[10]{s}$}};  
        % % t = end
        %     \readlist\robPd{0.15,0.1,-0.0,-0.0, 0.0} %{ra, rb, px, py, theta}
        %     % -1.55441244899008e-05	-2.49539719560553e-08	4.00305146665416e-10
        %     \addplot[PlotRobot, draw = robotSim, fill = robotSim] 
        %         ({(\robPd[1]* cos(x))*cos(\robPd[5]) - (\robPd[2] * sin(x))*sin(\robPd[5]) +\robPd[3]}, {(\robPd[1] * cos(x))*sin(\robPd[5]) + (\robPd[2] * sin(x))*cos(\robPd[5]) +\robPd[4]});
        %     % add plot orientation
        %     \pgfmathsetmacro{\OrientXd}{\robPd[3] + \robPd[1]*cos(\robPd[5])}
        %     \pgfmathsetmacro{\OrientYd}{\robPd[4] + \robPd[1]*sin(\robPd[5])}
        %     \draw[orientationSim] (\robPd[3],\robPd[4]]) -- (\OrientXd,\OrientYd) node[robotSim, below, xshift = -0.1cm] {\footnotesize{$t=\unit[20]{s}$}};  
    \end{axis}

    % axis with K(lambdastar) q(lambdastar)
    \begin{axis}[
        name=simulationKlambdaDIANA,
        at={(simulationPlaneDIANA.south east)},
        anchor=south west,
        xshift = 2cm,
        height=\heightAll,
        width = \widthKq,
        xmajorgrids, 
        ymajorgrids,
        xlabel={$t$ (s)},
        xmin=0,
        xmax=10,
        % restrict y to domain=-900:20,
        % ymin=-400,
        ylabel={overlap metric $\kappa^\star_i$}, 
        legend cell align={left},
        legend columns = 1,
        legend style={
            at={(1.0,0.0)},
            anchor=south east,
            % font=\tiny
            },
        % ymin = -100,
        % ymax = 10,
        % restrict y to domain*=-100:10,
        ]
 
        \addplot[color = Kqplot, line width = 0.4mm, each nth point=1, line join=bevel] table[x index=0,y index=1]{src/data/SimExampleDIANA/Kq_20241120_173405.txt}; \addlegendentry{$\kappa^{\star}_{1}$}
        \addplot[color = teal, line width = 0.4mm, each nth point=1, line join=bevel] table[x index=0,y index=2]{src/data/SimExampleDIANA/Kq_20241120_173405.txt}; \addlegendentry{$\kappa^{\star}_{2}$}
        % \addplot[color = red, line width = 0.4mm, each nth point=1, dashed] table[x index=0,y index=3]{src/data/SimExample/Kq_20241104_151118.txt}; \addlegendentry{$K(\lambda^\star)q(\lambda^\star)$}
        
    \end{axis}

    % axis with computational times
    \begin{axis}[
        name=simulationComptimeDIANA,
        at={(simulationKlambdaDIANA.south east)},
        anchor=south west,
        xshift = 1.75cm,
        height=\heightAll,
        width = \widthT,
        xmajorgrids, 
        ymajorgrids,
        xlabel={$t$ (s)},
        ylabel={solution time (ms)},
        ymode=log,
        ymax = 500,
        log ticks with fixed point, % Use fixed-point notation instead of scientific
        ymin = 1,
        xmin=0,
        xmax=10,
        ]
 
        \addplot[color = blue, only marks, mark = x, line width = 0.2mm, each nth point=1] table[x index=0, y expr=1e3*\thisrowno{1}]{src/data/SimExampleDIANA/CompTime_20241120_173405.txt};
        % \addplot[color = red, only marks, mark = x, line width = 0.2mm, each nth point=1] table[x index=0, y expr=1e3*\thisrowno{1}]{src/data/SimExampleDIANA/CompTime_20241115_135913.txt};
        \addplot[domain=0:20, samples=10, color=gray, thick] {200}; % indircate sampling time
        \node[gray] at (7.25,290) {$\delta_t$};

        
    \end{axis}
\end{tikzpicture}
